Improving Environment-Agnostic Agents: The Role of Scaffolding

Agents built on stronger language models may increasingly construct useful procedures for themselves, reducing the advantage of developer-supplied scaffolding. We investigate why this advantage persists and whether an environment-agnostic agent can be improved without environment-specific engineering. We evaluate a Codex-based agent in two nearly identical prompt variants on ARC-AGI-3, AGI Maze, and Terminal-Bench. Each variant is deployed with unchanged code, prompts, and general-purpose tools across environments, receiving environment-specific information as input. Changing only an instruction to encourage reporting difficulties and returning control for automatic continuation improves mean scores on both ARC-AGI-3 and AGI Maze, while Terminal-Bench shows small, mixed changes. Yet the general agent remains below an ARC-AGI-3-specific reference, including with GPT-5.6-sol. The reference prescribes organization and control rather than supplying new game rules or solutions. To investigate this gap, we transfer reset decisions to a scripted controller that follows a convention already given to the agent. This small change recovers part of the specialized agent's advantage. A complementary AGI Maze experiment shows that additional tutorial experience can reduce performance. Together, these findings highlight the distinction between having information and tools available and using them effectively. Supplied procedures still matter for the models tested here. The performance gains also come with higher token-based cost. The experiments do not separate better use of information and procedures from additional or differently allocated inference. We provide the EnvTraverse framework and an evaluated baseline agent for testing whether further environment-independent changes improve performance in some environments without degrading it in others.

==> figures/interaction_contract.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{10}{12}\selectfont,
  flow/.style={-{Latex[length=2.4mm,width=1.6mm]},line width=0.7pt},
  phase/.style={font=\sffamily\fontsize{10}{12}\selectfont\bfseries,align=center},
  label/.style={align=center,inner sep=0.5mm}
]
\draw[rounded corners=1.8mm,line width=0.7pt] (0,0) rectangle (3.25,5.05);
\draw[rounded corners=1.8mm,line width=0.7pt] (11.05,0) rectangle (14.30,5.05);
\node[font=\sffamily\fontsize{12}{14}\selectfont\bfseries] at (1.625,2.92) {Agent};
\node[align=center,text width=2.85cm,font=\sffamily\fontsize{9.5}{11.5}\selectfont] at (1.625,2.24) {Unchanged across\\environments};
\node[font=\sffamily\fontsize{12}{14}\selectfont\bfseries] at (12.675,2.525) {Environment};

\node[phase] at (7.15,4.57) {Initialization};
\draw[flow] (11.05,3.77) -- (3.25,3.77);
\node[label] at (7.15,4.08) {Description + optional files};

\draw[dashed,line width=0.35pt] (3.62,3.07) -- (10.68,3.07);
\node[phase] at (7.15,2.72) {Interaction};
\node[font=\sffamily\fontsize{9}{11}\selectfont] at (7.15,2.35) {Repeated until termination};

\draw[flow] (3.25,1.55) -- (11.05,1.55);
\node[label] at (7.15,1.86) {JSON action};
\draw[flow] (11.05,0.59) -- (3.25,0.59);
\node[label] at (7.15,0.90) {Observation files + terminal status};
\end{tikzpicture}

